Improving Dictionary Learning with Gated Sparse Autoencoders

Recent work has found that sparse autoencoders (SAEs) are an effective technique for unsupervised discovery of interpretable features in language models' (LMs) activations, by finding sparse, linear reconstructions of LM activations. We introduce the Gated Sparse Autoencoder (Gated SAE), which achieves a Pareto improvement over training with prevailing methods. In SAEs, the L1 penalty used to encourage sparsity introduces many undesirable biases, such as shrinkage -- systematic underestimation of feature activations. The key insight of Gated SAEs is to separate the functionality of (a) determining which directions to use and (b) estimating the magnitudes of those directions: this enables us to apply the L1 penalty only to the former, limiting the scope of undesirable side effects. Through training SAEs on LMs of up to 7B parameters we find that, in typical hyper-parameter ranges, Gated SAEs solve shrinkage, are similarly interpretable, and require half as many firing features to achieve comparable reconstruction fidelity.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
\textit{Resid} & \textit{6} & \textit{3e-05} & \textit{0.001} & \textit{18.1} & \textit{95.28\%} & \textit{2.5426} & \textit{3.1847} & \textit{16.1549} & \textit{196608} & \textit{16.8\%} & \textit{0.982} \\
Resid & 6 & 2e-05 & 0.001 & 10.5 & 85.3\% & 2.5426 & 4.5433 & 16.1549 & 196608 & 5.72\% & 1.136 \\
Resid & 6 & 1e-05 & 0.001 & 19.0 & 91.24\% & 2.5426 & 3.7349 & 16.1549 & 196608 & 5.11\% & 1.606 \\
\textit{Resid} & \textit{6} & \textit{2e-05} & \textit{0.00075} & \textit{29.8} & \textit{96.65\%} & \textit{2.5426} & \textit{2.9989} & \textit{16.1549} & \textit{196608} & \textit{13.67\%} & \textit{1.261} \\
\textit{Resid} & \textit{6} & \textit{3e-05} & \textit{0.00075} & \textit{25.4} & \textit{97.9\%} & \textit{2.5426} & \textit{2.8279} & \textit{16.1549} & \textit{196608} & \textit{38.86\%} & \textit{0.976} \\
Resid & 6 & 8e-06 & 0.00075 & 29.8 & 91.28\% & 2.5426 & 3.7301 & 16.1549 & 196608 & 9.88\% & 1.105 \\
Resid & 6 & 1e-05 & 0.00075 & 57.3 & 97.36\% & 2.5426 & 2.9023 & 16.1549 & 196608 & 11.78\% & 1.03 \\
Resid & 6 & 4e-06 & 0.00075 & 69.2 & 95.98\% & 2.5426 & 3.0892 & 16.1549 & 196608 & 13.54\% & 1.239 \\
Resid & 6 & 6e-06 & 0.00075 & 40.0 & 95.49\% & 2.5426 & 3.1562 & 16.1549 & 196608 & 24.34\% & 1.159 \\
\textit{Resid} & \textit{13} & \textit{9e-05} & \textit{0.00075} & \textit{14.3} & \textit{96.77\%} & \textit{2.5426} & \textit{3.4423} & \textit{30.3588} & \textit{196608} & \textit{98.38\%} & \textit{0.806} \\
\textit{Resid} & \textit{13} & \textit{8e-05} & \textit{0.00075} & \textit{17.5} & \textit{97.66\%} & \textit{2.5426} & \textit{3.1947} & \textit{30.3588} & \textit{196608} & \textit{98.7\%} & \textit{0.824} \\
Resid & 13 & 8e-05 & 0.001 & 18.0 & 97.63\% & 2.5426 & 3.2021 & 30.3588 & 196608 & 95.35\% & 0.838 \\
\textit{Resid} & \textit{13} & \textit{5e-05} & \textit{0.00075} & \textit{22.2} & \textit{97.69\%} & \textit{2.5426} & \textit{3.1849} & \textit{30.3588} & \textit{196608} & \textit{25.78\%} & \textit{0.889} \\
Resid & 13 & 3e-05 & 0.00075 & 29.0 & 97.64\% & 2.5426 & 3.1986 & 30.3588 & 196608 & 8.55\% & 0.903 \\
\textit{Resid} & \textit{13} & \textit{5e-05} & \textit{0.001} & \textit{29.5} & \textit{98.71\%} & \textit{2.5426} & \textit{2.9005} & \textit{30.3588} & \textit{196608} & \textit{65.17\%} & \textit{0.867} \\
Resid & 13 & 3e-05 & 0.001 & 39.2 & 98.26\% & 2.5426 & 3.026 & 30.3588 & 196608 & 26.33\% & 0.936 \\
Resid & 13 & 2e-05 & 0.00075 & 56.6 & 98.49\% & 2.5426 & 2.9615 & 30.3588 & 196608 & 16.19\% & 0.976 \\
Resid & 13 & 1e-05 & 0.00075 & 101.3 & 97.83\% & 2.5426 & 3.1459 & 30.3588 & 196608 & 4.55\% & 1.018 \\
\textit{Resid} & \textit{20} & \textit{0.00012} & \textit{0.00075} & \textit{10.4} & \textit{91.87\%} & \textit{2.5426} & \textit{3.9277} & \textit{19.5891} & \textit{196608} & \textit{92.51\%} & \textit{0.773} \\
\textit{Resid} & \textit{20} & \textit{0.0001} & \textit{0.00075} & \textit{13.8} & \textit{93.68\%} & \textit{2.5426} & \textit{3.6204} & \textit{19.5891} & \textit{196608} & \textit{97.46\%} & \textit{0.797} \\
\textit{Resid} & \textit{20} & \textit{9e-05} & \textit{0.00075} & \textit{16.0} & \textit{94.48\%} & \textit{2.5426} & \textit{3.4835} & \textit{19.5891} & \textit{196608} & \textit{99.2\%} & \textit{0.81} \\
Resid & 20 & 3e-05 & 0.001 & 25.2 & 90.71\% & 2.5426 & 4.1258 & 19.5891 & 196608 & 3.11\% & 0.951 \\
\textit{Resid} & \textit{20} & \textit{7e-05} & \textit{0.001} & \textit{21.3} & \textit{95.73\%} & \textit{2.5426} & \textit{3.27} & \textit{19.5891} & \textit{196608} & \textit{99.62\%} & \textit{0.824} \\
\textit{Resid} & \textit{20} & \textit{5e-05} & \textit{0.001} & \textit{27.8} & \textit{97.15\%} & \textit{2.5426} & \textit{3.0281} & \textit{19.5891} & \textit{196608} & \textit{88.4\%} & \textit{0.879} \\
Resid & 20 & 3e-05 & 0.00075 & 39.1 & 96.43\% & 2.5426 & 3.1518 & 19.5891 & 196608 & 35.64\% & 1.019 \\
\textit{Resid} & \textit{20} & \textit{4e-05} & \textit{0.00075} & \textit{46.4} & \textit{97.95\%} & \textit{2.5426} & \textit{2.8922} & \textit{19.5891} & \textit{196608} & \textit{99.9\%} & \textit{0.874} \\
Resid & 20 & 2e-05 & 0.00075 & 49.4 & 95.26\% & 2.5426 & 3.3505 & 19.5891 & 196608 & 8.61\% & 0.983 \\
Resid & 20 & 1.5e-05 & 0.00075 & 50.3 & 95.99\% & 2.5426 & 3.2268 & 19.5891 & 196608 & 9.46\% & 2.179 \\
Resid & 20 & 1e-05 & 0.00075 & 124.8 & 97.69\% & 2.5426 & 2.9367 & 19.5891 & 196608 & 12.3\% & 0.997 \\
\textit{Resid} & \textit{27} & \textit{1e-05} & \textit{0.001} & \textit{27.6} & \textit{47.08\%} & \textit{2.5426} & \textit{7.7878} & \textit{12.4534} & \textit{196608} & \textit{1.68\%} & \textit{1.022} \\
\textit{Resid} & \textit{27} & \textit{8e-06} & \textit{0.001} & \textit{30.5} & \textit{49.63\%} & \textit{2.5426} & \textit{7.5345} & \textit{12.4534} & \textit{196608} & \textit{1.12\%} & \textit{0.965} \\
Resid & 27 & 1.2e-05 & 0.00075 & 36.2 & 39.49\% & 2.5426 & 8.5398 & 12.4534 & 196608 & 2.02\% & 1.564 \\
\textit{Resid} & \textit{27} & \textit{6e-06} & \textit{0.001} & \textit{39.1} & \textit{52.72\%} & \textit{2.5426} & \textit{7.228} & \textit{12.4534} & \textit{196608} & \textit{1.39\%} & \textit{1.035} \\
\textit{Resid} & \textit{27} & \textit{4e-06} & \textit{0.00075} & \textit{63.4} & \textit{61.84\%} & \textit{2.5426} & \textit{6.3246} & \textit{12.4534} & \textit{196608} & \textit{3.03\%} & \textit{1.017} \\
Resid & 27 & 2e-06 & 0.00075 & 88.2 & 58.45\% & 2.5426 & 6.6609 & 12.4534 & 196608 & 2.22\% & 1.163 \\
\textit{MLP} & \textit{6} & \textit{0.0004} & \textit{0.001} & \textit{0.2} & \textit{42.33\%} & \textit{2.5426} & \textit{2.6774} & \textit{2.7764} & \textit{196608} & \textit{19.17\%} & \textit{0.857} \\
\textit{MLP} & \textit{6} & \textit{0.0001} & \textit{0.001} & \textit{6.3} & \textit{67.78\%} & \textit{2.5426} & \textit{2.6179} & \textit{2.7764} & \textit{196608} & \textit{82.35\%} & \textit{0.794} \\
MLP & 6 & 0.0001 & 0.00075 & 7.6 & 59.55\% & 2.5426 & 2.6371 & 2.7764 & 196608 & 69.88\% & 1.189 \\
\textit{MLP} & \textit{6} & \textit{7e-05} & \textit{0.001} & \textit{10.6} & \textit{70.77\%} & \textit{2.5426} & \textit{2.6109} & \textit{2.7764} & \textit{196608} & \textit{75.8\%} & \textit{0.835} \\
MLP & 6 & 3e-05 & 0.00075 & 15.3 & 64.49\% & 2.5426 & 2.6256 & 2.7764 & 196608 & 15.36\% & 1.001 \\
\textit{MLP} & \textit{6} & \textit{7e-05} & \textit{0.00075} & \textit{12.0} & \textit{74.63\%} & \textit{2.5426} & \textit{2.6019} & \textit{2.7764} & \textit{196608} & \textit{94.97\%} & \textit{0.82} \\
MLP & 6 & 1.5e-05 & 0.00075 & 14.9 & 47.57\% & 2.5426 & 2.6651 & 2.7764 & 196608 & 3.03\% & 1.0 \\
\textit{MLP} & \textit{6} & \textit{5e-05} & \textit{0.00075} & \textit{17.1} & \textit{75.36\%} & \textit{2.5426} & \textit{2.6002} & \textit{2.7764} & \textit{196608} & \textit{68.12\%} & \textit{0.864} \\
\textit{MLP} & \textit{13} & \textit{8e-05} & \textit{0.00075} & \textit{1.4} & \textit{32.78\%} & \textit{2.5426} & \textit{2.573} & \textit{2.5878} & \textit{196608} & \textit{10.16\%} & \textit{0.92} \\
\textit{MLP} & \textit{13} & \textit{8e-05} & \textit{0.001} & \textit{11.3} & \textit{50.99\%} & \textit{2.5426} & \textit{2.5647} & \textit{2.5878} & \textit{196608} & \textit{73.07\%} & \textit{0.848} \\
MLP & 13 & 5e-05 & 0.001 & 22.6 & 47.32\% & 2.5426 & 2.5664 & 2.5878 & 196608 & 66.09\% & 0.882 \\
\textit{MLP} & \textit{13} & \textit{5e-05} & \textit{0.00075} & \textit{29.4} & \textit{61.19\%} & \textit{2.5426} & \textit{2.5601} & \textit{2.5878} & \textit{196608} & \textit{84.51\%} & \textit{0.863} \\
\textit{MLP} & \textit{13} & \textit{3e-05} & \textit{0.001} & \textit{44.8} & \textit{64.14\%} & \textit{2.5426} & \textit{2.5588} & \textit{2.5878} & \textit{196608} & \textit{56.91\%} & \textit{0.864} \\
\textit{MLP} & \textit{13} & \textit{3e-05} & \textit{0.00075} & \textit{80.8} & \textit{71.28\%} & \textit{2.5426} & \textit{2.5556} & \textit{2.5878} & \textit{196608} & \textit{73.31\%} & \textit{0.901} \\
\textit{MLP} & \textit{13} & \textit{2e-05} & \textit{0.00075} & \textit{160.7} & \textit{72.08\%} & \textit{2.5426} & \textit{2.5552} & \textit{2.5878} & \textit{196608} & \textit{56.12\%} & \textit{0.894} \\
\textit{MLP} & \textit{13} & \textit{1e-05} & \textit{0.00075} & \textit{610.0} & \textit{77.67\%} & \textit{2.5426} & \textit{2.5527} & \textit{2.5878} & \textit{196608} & \textit{44.39\%} & \textit{0.858} \\
\textit{MLP} & \textit{20} & \textit{7e-05} & \textit{0.001} & \textit{15.8} & \textit{79.11\%} & \textit{2.5426} & \textit{2.573} & \textit{2.6881} & \textit{196608} & \textit{96.84\%} & \textit{0.852} \\
\textit{MLP} & \textit{20} & \textit{5e-05} & \textit{0.001} & \textit{24.5} & \textit{82.67\%} & \textit{2.5426} & \textit{2.5678} & \textit{2.6881} & \textit{196608} & \textit{96.93\%} & \textit{0.869} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
MLP & 20 & 5e-05 & 0.00075 & 26.0 & 82.36\% & 2.5426 & 2.5682 & 2.6881 & 196608 & 97.96\% & 0.865 \\
\textit{MLP} & \textit{20} & \textit{4.5e-05} & \textit{0.00075} & \textit{31.4} & \textit{83.94\%} & \textit{2.5426} & \textit{2.5659} & \textit{2.6881} & \textit{196608} & \textit{99.24\%} & \textit{0.877} \\
MLP & 20 & 3e-05 & 0.001 & 39.5 & 83.12\% & 2.5426 & 2.5671 & 2.6881 & 196608 & 46.33\% & 0.924 \\
\textit{MLP} & \textit{20} & \textit{4e-05} & \textit{0.00075} & \textit{38.3} & \textit{85.18\%} & \textit{2.5426} & \textit{2.5641} & \textit{2.6881} & \textit{196608} & \textit{95.73\%} & \textit{0.889} \\
MLP & 20 & 3.5e-05 & 0.00075 & 43.2 & 84.11\% & 2.5426 & 2.5657 & 2.6881 & 196608 & 94.62\% & 0.874 \\
\textit{MLP} & \textit{20} & \textit{3e-05} & \textit{0.00075} & \textit{56.8} & \textit{87.23\%} & \textit{2.5426} & \textit{2.5612} & \textit{2.6881} & \textit{196608} & \textit{96.88\%} & \textit{0.894} \\
MLP & 20 & 2e-05 & 0.00075 & 68.1 & 84.18\% & 2.5426 & 2.5656 & 2.6881 & 196608 & 53.42\% & 0.898 \\
MLP & 20 & 2e-05 & 0.00075 & 75.6 & 85.63\% & 2.5426 & 2.5635 & 2.6881 & 196608 & 66.29\% & 0.899 \\
MLP & 20 & 1.5e-05 & 0.00075 & 104.6 & 85.71\% & 2.5426 & 2.5634 & 2.6881 & 196608 & 41.7\% & 0.965 \\
\textit{MLP} & \textit{20} & \textit{1e-05} & \textit{0.00075} & \textit{321.1} & \textit{90.3\%} & \textit{2.5426} & \textit{2.5567} & \textit{2.6881} & \textit{196608} & \textit{56.83\%} & \textit{0.911} \\
\textit{MLP} & \textit{27} & \textit{1.2e-05} & \textit{0.001} & \textit{10.2} & \textit{86.28\%} & \textit{2.5426} & \textit{5.7751} & \textit{26.1114} & \textit{196608} & \textit{0.6\%} & \textit{1.019} \\
\textit{MLP} & \textit{27} & \textit{1e-05} & \textit{0.001} & \textit{20.5} & \textit{95.05\%} & \textit{2.5426} & \textit{3.7081} & \textit{26.1114} & \textit{196608} & \textit{1.73\%} & \textit{1.002} \\
MLP & 27 & 8e-06 & 0.001 & 21.3 & 93.55\% & 2.5426 & 4.0623 & 26.1114 & 196608 & 0.66\% & 0.988 \\
MLP & 27 & 6e-06 & 0.00075 & 26.4 & 91.19\% & 2.5426 & 4.6185 & 26.1114 & 196608 & 0.57\% & 0.973 \\
MLP & 27 & 5.5e-06 & 0.00075 & 18.1 & 85.53\% & 2.5426 & 5.9522 & 26.1114 & 196608 & 0.58\% & 0.994 \\
MLP & 27 & 3e-06 & 0.00075 & 26.9 & 90.82\% & 2.5426 & 4.706 & 26.1114 & 196608 & 0.98\% & 1.024 \\
\textit{Attn} & \textit{6} & \textit{7e-05} & \textit{0.00075} & \textit{15.4} & \textit{69.89\%} & \textit{2.5426} & \textit{2.5989} & \textit{2.7295} & \textit{196608} & \textit{96.78\%} & \textit{0.72} \\
\textit{Attn} & \textit{6} & \textit{5e-05} & \textit{0.00075} & \textit{26.4} & \textit{78.08\%} & \textit{2.5426} & \textit{2.5836} & \textit{2.7295} & \textit{196608} & \textit{98.97\%} & \textit{0.777} \\
\textit{Attn} & \textit{6} & \textit{3e-05} & \textit{0.00075} & \textit{54.6} & \textit{85.42\%} & \textit{2.5426} & \textit{2.5698} & \textit{2.7295} & \textit{196608} & \textit{99.7\%} & \textit{0.846} \\
\textit{Attn} & \textit{13} & \textit{7e-05} & \textit{0.00075} & \textit{22.6} & \textit{60.79\%} & \textit{2.5426} & \textit{2.5481} & \textit{2.5566} & \textit{196608} & \textit{93.47\%} & \textit{0.721} \\
\textit{Attn} & \textit{13} & \textit{5e-05} & \textit{0.00075} & \textit{36.5} & \textit{65.45\%} & \textit{2.5426} & \textit{2.5474} & \textit{2.5566} & \textit{196608} & \textit{97.59\%} & \textit{0.786} \\
\textit{Attn} & \textit{13} & \textit{3e-05} & \textit{0.00075} & \textit{68.8} & \textit{81.03\%} & \textit{2.5426} & \textit{2.5452} & \textit{2.5566} & \textit{196608} & \textit{99.19\%} & \textit{0.804} \\
\textit{Attn} & \textit{20} & \textit{9e-05} & \textit{0.00075} & \textit{10.8} & \textit{68.98\%} & \textit{2.5426} & \textit{2.5519} & \textit{2.5726} & \textit{196608} & \textit{79.34\%} & \textit{0.715} \\
\textit{Attn} & \textit{20} & \textit{8e-05} & \textit{0.00075} & \textit{12.3} & \textit{72.48\%} & \textit{2.5426} & \textit{2.5508} & \textit{2.5726} & \textit{196608} & \textit{83.58\%} & \textit{0.723} \\
\textit{Attn} & \textit{20} & \textit{7e-05} & \textit{0.00075} & \textit{15.9} & \textit{75.83\%} & \textit{2.5426} & \textit{2.5498} & \textit{2.5726} & \textit{196608} & \textit{87.54\%} & \textit{0.755} \\
\textit{Attn} & \textit{20} & \textit{6e-05} & \textit{0.00075} & \textit{18.7} & \textit{78.38\%} & \textit{2.5426} & \textit{2.5491} & \textit{2.5726} & \textit{196608} & \textit{89.49\%} & \textit{0.759} \\
\textit{Attn} & \textit{20} & \textit{5e-05} & \textit{0.00075} & \textit{25.1} & \textit{82.96\%} & \textit{2.5426} & \textit{2.5477} & \textit{2.5726} & \textit{196608} & \textit{92.36\%} & \textit{0.786} \\
\textit{Attn} & \textit{20} & \textit{4e-05} & \textit{0.00075} & \textit{32.6} & \textit{85.95\%} & \textit{2.5426} & \textit{2.5468} & \textit{2.5726} & \textit{196608} & \textit{95.14\%} & \textit{0.802} \\
\textit{Attn} & \textit{20} & \textit{3e-05} & \textit{0.00075} & \textit{50.3} & \textit{89.52\%} & \textit{2.5426} & \textit{2.5457} & \textit{2.5726} & \textit{196608} & \textit{96.52\%} & \textit{0.841} \\
\textit{Attn} & \textit{20} & \textit{2e-05} & \textit{0.00075} & \textit{97.3} & \textit{92.52\%} & \textit{2.5426} & \textit{2.5448} & \textit{2.5726} & \textit{196608} & \textit{95.74\%} & \textit{0.878} \\
\textit{Attn} & \textit{20} & \textit{1.5e-05} & \textit{0.00075} & \textit{148.6} & \textit{95.01\%} & \textit{2.5426} & \textit{2.5441} & \textit{2.5726} & \textit{196608} & \textit{92.55\%} & \textit{0.867} \\
\textit{Attn} & \textit{20} & \textit{1e-05} & \textit{0.00075} & \textit{329.7} & \textit{96.57\%} & \textit{2.5426} & \textit{2.5436} & \textit{2.5726} & \textit{196608} & \textit{78.75\%} & \textit{0.895} \\
\textit{Attn} & \textit{27} & \textit{0.0008} & \textit{0.00075} & \textit{0.0} & \textit{121.03\%} & \textit{2.5426} & \textit{2.4291} & \textit{3.0819} & \textit{196608} & \textit{5.34\%} & \textit{1.009} \\
\textit{Attn} & \textit{27} & \textit{0.0006} & \textit{0.00075} & \textit{0.0} & \textit{121.63\%} & \textit{2.5426} & \textit{2.4259} & \textit{3.0819} & \textit{196608} & \textit{4.7\%} & \textit{1.007} \\
\textit{Attn} & \textit{27} & \textit{0.0001} & \textit{0.00075} & \textit{9.7} & \textit{126.97\%} & \textit{2.5426} & \textit{2.3971} & \textit{3.0819} & \textit{196608} & \textit{35.94\%} & \textit{0.829} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
\textit{Resid} & \textit{6} & \textit{0.0012} & \textit{0.0003} & \textit{2.2} & \textit{95.55\%} & \textit{2.5426} & \textit{3.1483} & \textit{16.1549} & \textit{131072} & \textit{93.94\%} & \textit{1.006} \\
\textit{Resid} & \textit{6} & \textit{0.001} & \textit{0.0003} & \textit{3.0} & \textit{96.67\%} & \textit{2.5426} & \textit{2.9954} & \textit{16.1549} & \textit{131072} & \textit{96.24\%} & \textit{1.006} \\
\textit{Resid} & \textit{6} & \textit{0.0008} & \textit{0.0003} & \textit{4.3} & \textit{97.83\%} & \textit{2.5426} & \textit{2.8382} & \textit{16.1549} & \textit{131072} & \textit{97.52\%} & \textit{1.003} \\
\textit{Resid} & \textit{6} & \textit{0.0006} & \textit{0.0003} & \textit{7.0} & \textit{98.76\%} & \textit{2.5426} & \textit{2.7108} & \textit{16.1549} & \textit{131072} & \textit{98.3\%} & \textit{0.996} \\
\textit{Resid} & \textit{6} & \textit{0.0004} & \textit{0.0003} & \textit{14.3} & \textit{99.35\%} & \textit{2.5426} & \textit{2.6312} & \textit{16.1549} & \textit{131072} & \textit{98.68\%} & \textit{0.996} \\
\textit{Resid} & \textit{6} & \textit{0.0002} & \textit{0.0003} & \textit{45.9} & \textit{99.77\%} & \textit{2.5426} & \textit{2.5735} & \textit{16.1549} & \textit{131072} & \textit{99.51\%} & \textit{0.999} \\
Resid & 6 & 2e-05 & 0.0003 & 95.2 & 98.62\% & 2.5426 & 2.7302 & 16.1549 & 131072 & 45.13\% & 1.148 \\
Resid & 6 & 4e-05 & 0.0003 & 144.0 & 99.35\% & 2.5426 & 2.6313 & 16.1549 & 131072 & 36.05\% & 1.038 \\
Resid & 6 & 8e-06 & 0.0003 & 177.5 & 99.29\% & 2.5426 & 2.6386 & 16.1549 & 131072 & 53.36\% & 1.086 \\
\textit{Resid} & \textit{6} & \textit{0.0001} & \textit{0.0003} & \textit{131.8} & \textit{99.94\%} & \textit{2.5426} & \textit{2.5511} & \textit{16.1549} & \textit{131072} & \textit{99.47\%} & \textit{1.005} \\
Resid & 6 & 8e-05 & 0.0003 & 153.2 & 99.93\% & 2.5426 & 2.5524 & 16.1549 & 131072 & 98.14\% & 0.984 \\
Resid & 6 & 6e-05 & 0.0003 & 215.7 & 99.93\% & 2.5426 & 2.5521 & 16.1549 & 131072 & 93.91\% & 0.982 \\
Resid & 6 & 4e-05 & 0.0003 & 284.5 & 99.62\% & 2.5426 & 2.5948 & 16.1549 & 131072 & 84.71\% & 2.56 \\
Resid & 6 & 2e-05 & 0.0003 & 801.3 & 99.82\% & 2.5426 & 2.5673 & 16.1549 & 131072 & 91.71\% & 1.272 \\
Resid & 6 & 8e-06 & 0.0003 & -288.2 & 99.7\% & 2.5426 & 2.5835 & 16.1549 & 131072 & 85.02\% & 1.006 \\
\textit{Resid} & \textit{13} & \textit{0.0008} & \textit{0.0003} & \textit{5.4} & \textit{98.3\%} & \textit{2.5426} & \textit{3.0149} & \textit{30.3588} & \textit{131072} & \textit{98.15\%} & \textit{1.008} \\
\textit{Resid} & \textit{13} & \textit{0.0005} & \textit{0.0003} & \textit{13.1} & \textit{99.25\%} & \textit{2.5426} & \textit{2.7514} & \textit{30.3588} & \textit{131072} & \textit{98.71\%} & \textit{0.998} \\
\textit{Resid} & \textit{13} & \textit{0.0003} & \textit{0.0003} & \textit{31.8} & \textit{99.62\%} & \textit{2.5426} & \textit{2.6483} & \textit{30.3588} & \textit{131072} & \textit{99.31\%} & \textit{0.992} \\
\textit{Resid} & \textit{13} & \textit{0.0002} & \textit{0.0003} & \textit{62.6} & \textit{99.76\%} & \textit{2.5426} & \textit{2.6083} & \textit{30.3588} & \textit{131072} & \textit{99.69\%} & \textit{0.993} \\
\textit{Resid} & \textit{13} & \textit{0.0002} & \textit{0.0003} & \textit{63.7} & \textit{99.77\%} & \textit{2.5426} & \textit{2.6067} & \textit{30.3588} & \textit{131072} & \textit{99.68\%} & \textit{0.997} \\
\textit{Resid} & \textit{13} & \textit{0.0001} & \textit{0.0003} & \textit{146.1} & \textit{99.87\%} & \textit{2.5426} & \textit{2.5788} & \textit{30.3588} & \textit{131072} & \textit{67.47\%} & \textit{1.056} \\
Resid & 13 & 0.0001 & 0.0003 & 96.8 & 99.64\% & 2.5426 & 2.6421 & 30.3588 & 131072 & 64.18\% & 0.934 \\
\textit{Resid} & \textit{20} & \textit{0.001} & \textit{0.0003} & \textit{8.2} & \textit{96.15\%} & \textit{2.5426} & \textit{3.1995} & \textit{19.5891} & \textit{131072} & \textit{96.49\%} & \textit{1.004} \\
\textit{Resid} & \textit{20} & \textit{0.0009} & \textit{0.0003} & \textit{10.0} & \textit{96.7\%} & \textit{2.5426} & \textit{3.1059} & \textit{19.5891} & \textit{131072} & \textit{96.89\%} & \textit{1.003} \\
\textit{Resid} & \textit{20} & \textit{0.0008} & \textit{0.0003} & \textit{12.3} & \textit{97.14\%} & \textit{2.5426} & \textit{3.0293} & \textit{19.5891} & \textit{131072} & \textit{97.46\%} & \textit{0.997} \\
\textit{Resid} & \textit{20} & \textit{0.0007} & \textit{0.0003} & \textit{15.6} & \textit{97.7\%} & \textit{2.5426} & \textit{2.9353} & \textit{19.5891} & \textit{131072} & \textit{98.02\%} & \textit{0.997} \\
\textit{Resid} & \textit{20} & \textit{0.0005} & \textit{0.0003} & \textit{29.3} & \textit{98.62\%} & \textit{2.5426} & \textit{2.7775} & \textit{19.5891} & \textit{131072} & \textit{98.66\%} & \textit{1.016} \\
Resid & 20 & 0.0005 & 0.0003 & 28.0 & 98.53\% & 2.5426 & 2.7931 & 19.5891 & 131072 & 98.73\% & 0.997 \\
Resid & 20 & 0.0005 & 0.0003 & 28.5 & 98.58\% & 2.5426 & 2.7844 & 19.5891 & 131072 & 98.67\% & 1.004 \\
\textit{Resid} & \textit{20} & \textit{0.0003} & \textit{0.0003} & \textit{67.3} & \textit{99.3\%} & \textit{2.5426} & \textit{2.6611} & \textit{19.5891} & \textit{131072} & \textit{99.33\%} & \textit{1.013} \\
\textit{Resid} & \textit{20} & \textit{0.0002} & \textit{0.0003} & \textit{123.4} & \textit{99.58\%} & \textit{2.5426} & \textit{2.6139} & \textit{19.5891} & \textit{131072} & \textit{99.69\%} & \textit{1.01} \\
\textit{Resid} & \textit{20} & \textit{0.0001} & \textit{0.0003} & \textit{212.1} & \textit{99.65\%} & \textit{2.5426} & \textit{2.6024} & \textit{19.5891} & \textit{131072} & \textit{55.01\%} & \textit{1.04} \\
\textit{Resid} & \textit{27} & \textit{0.003} & \textit{0.0003} & \textit{17.3} & \textit{81.66\%} & \textit{2.5426} & \textit{4.3602} & \textit{12.4534} & \textit{131072} & \textit{28.57\%} & \textit{1.001} \\
\textit{Resid} & \textit{27} & \textit{0.002} & \textit{0.0003} & \textit{25.9} & \textit{85.26\%} & \textit{2.5426} & \textit{4.0033} & \textit{12.4534} & \textit{131072} & \textit{31.98\%} & \textit{0.999} \\
\textit{Resid} & \textit{27} & \textit{0.001} & \textit{0.0003} & \textit{54.4} & \textit{90.26\%} & \textit{2.5426} & \textit{3.5081} & \textit{12.4534} & \textit{131072} & \textit{33.58\%} & \textit{1.008} \\
\textit{MLP} & \textit{6} & \textit{0.0004} & \textit{0.0003} & \textit{4.0} & \textit{73.71\%} & \textit{2.5426} & \textit{2.604} & \textit{2.7764} & \textit{131072} & \textit{98.69\%} & \textit{1.009} \\
\textit{MLP} & \textit{6} & \textit{0.0001} & \textit{0.0003} & \textit{45.2} & \textit{89.13\%} & \textit{2.5426} & \textit{2.568} & \textit{2.7764} & \textit{131072} & \textit{96.23\%} & \textit{0.998} \\
\textit{MLP} & \textit{6} & \textit{7e-05} & \textit{0.0003} & \textit{106.0} & \textit{90.67\%} & \textit{2.5426} & \textit{2.5644} & \textit{2.7764} & \textit{131072} & \textit{87.51\%} & \textit{1.0} \\
\textit{MLP} & \textit{13} & \textit{9e-05} & \textit{0.0003} & \textit{36.0} & \textit{76.36\%} & \textit{2.5426} & \textit{2.5533} & \textit{2.5878} & \textit{131072} & \textit{99.87\%} & \textit{1.002} \\
MLP & 13 & 9e-05 & 0.0003 & 36.1 & 76.25\% & 2.5426 & 2.5533 & 2.5878 & 131072 & 99.91\% & 1.004 \\
\textit{MLP} & \textit{13} & \textit{8e-05} & \textit{0.0003} & \textit{48.9} & \textit{78.71\%} & \textit{2.5426} & \textit{2.5522} & \textit{2.5878} & \textit{131072} & \textit{99.72\%} & \textit{1.007} \\
\textit{MLP} & \textit{13} & \textit{7e-05} & \textit{0.0003} & \textit{69.7} & \textit{82.15\%} & \textit{2.5426} & \textit{2.5506} & \textit{2.5878} & \textit{131072} & \textit{99.77\%} & \textit{1.01} \\
MLP & 13 & 7e-05 & 0.0003 & 67.0 & 81.24\% & 2.5426 & 2.5511 & 2.5878 & 131072 & 99.61\% & 0.997 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
\textit{MLP} & \textit{13} & \textit{5e-05} & \textit{0.0003} & \textit{196.4} & \textit{85.54\%} & \textit{2.5426} & \textit{2.5491} & \textit{2.5878} & \textit{131072} & \textit{76.56\%} & \textit{1.003} \\
\textit{MLP} & \textit{13} & \textit{3e-05} & \textit{0.0003} & \textit{766.5} & \textit{93.04\%} & \textit{2.5426} & \textit{2.5457} & \textit{2.5878} & \textit{131072} & \textit{86.81\%} & \textit{1.033} \\
\textit{MLP} & \textit{20} & \textit{0.00019} & \textit{0.0003} & \textit{24.4} & \textit{87.81\%} & \textit{2.5426} & \textit{2.5603} & \textit{2.6881} & \textit{131072} & \textit{99.91\%} & \textit{1.004} \\
\textit{MLP} & \textit{20} & \textit{0.00016} & \textit{0.0003} & \textit{32.7} & \textit{89.16\%} & \textit{2.5426} & \textit{2.5583} & \textit{2.6881} & \textit{131072} & \textit{99.94\%} & \textit{1.004} \\
\textit{MLP} & \textit{20} & \textit{0.00015} & \textit{0.0003} & \textit{36.4} & \textit{89.63\%} & \textit{2.5426} & \textit{2.5577} & \textit{2.6881} & \textit{131072} & \textit{99.95\%} & \textit{1.002} \\
\textit{MLP} & \textit{20} & \textit{0.00014} & \textit{0.0003} & \textit{40.8} & \textit{89.73\%} & \textit{2.5426} & \textit{2.5575} & \textit{2.6881} & \textit{131072} & \textit{99.96\%} & \textit{1.0} \\
\textit{MLP} & \textit{20} & \textit{0.00013} & \textit{0.0003} & \textit{46.6} & \textit{90.3\%} & \textit{2.5426} & \textit{2.5567} & \textit{2.6881} & \textit{131072} & \textit{99.95\%} & \textit{1.002} \\
\textit{MLP} & \textit{20} & \textit{0.00012} & \textit{0.0003} & \textit{53.5} & \textit{90.99\%} & \textit{2.5426} & \textit{2.5557} & \textit{2.6881} & \textit{131072} & \textit{99.99\%} & \textit{1.001} \\
\textit{MLP} & \textit{20} & \textit{0.0001} & \textit{0.0003} & \textit{74.9} & \textit{91.42\%} & \textit{2.5426} & \textit{2.5551} & \textit{2.6881} & \textit{131072} & \textit{99.99\%} & \textit{0.999} \\
\textit{MLP} & \textit{20} & \textit{9e-05} & \textit{0.0003} & \textit{91.2} & \textit{92.01\%} & \textit{2.5426} & \textit{2.5542} & \textit{2.6881} & \textit{131072} & \textit{99.9\%} & \textit{0.998} \\
\textit{MLP} & \textit{20} & \textit{8e-05} & \textit{0.0003} & \textit{111.3} & \textit{93.3\%} & \textit{2.5426} & \textit{2.5523} & \textit{2.6881} & \textit{131072} & \textit{100.0\%} & \textit{1.0} \\
\textit{MLP} & \textit{20} & \textit{1.1e-05} & \textit{0.0003} & \textit{-91.1} & \textit{103.85\%} & \textit{2.5426} & \textit{2.537} & \textit{2.6881} & \textit{131072} & \textit{46.33\%} & \textit{1.005} \\
\textit{MLP} & \textit{27} & \textit{0.0012} & \textit{0.0003} & \textit{20.3} & \textit{94.14\%} & \textit{2.5426} & \textit{3.9232} & \textit{26.1114} & \textit{131072} & \textit{5.8\%} & \textit{1.003} \\
\textit{MLP} & \textit{27} & \textit{0.001} & \textit{0.0003} & \textit{23.1} & \textit{96.01\%} & \textit{2.5426} & \textit{3.4834} & \textit{26.1114} & \textit{131072} & \textit{6.13\%} & \textit{0.995} \\
\textit{MLP} & \textit{27} & \textit{0.0008} & \textit{0.0003} & \textit{27.3} & \textit{96.47\%} & \textit{2.5426} & \textit{3.3747} & \textit{26.1114} & \textit{131072} & \textit{5.18\%} & \textit{1.005} \\
\textit{MLP} & \textit{27} & \textit{0.0003} & \textit{0.0003} & \textit{59.3} & \textit{99.07\%} & \textit{2.5426} & \textit{2.7627} & \textit{26.1114} & \textit{131072} & \textit{3.89\%} & \textit{1.002} \\
MLP & 27 & 0.0002 & 0.0003 & 80.9 & 98.19\% & 2.5426 & 2.969 & 26.1114 & 131072 & 3.64\% & 1.006 \\
MLP & 27 & 0.000175 & 0.0003 & 89.7 & 97.35\% & 2.5426 & 3.1678 & 26.1114 & 131072 & 3.89\% & 1.008 \\
MLP & 27 & 0.00015 & 0.0003 & 108.5 & 98.87\% & 2.5426 & 2.8093 & 26.1114 & 131072 & 3.54\% & 1.002 \\
MLP & 27 & 0.000135 & 0.0003 & 103.6 & 98.33\% & 2.5426 & 2.9365 & 26.1114 & 131072 & 3.75\% & 0.997 \\
\textit{Attn} & \textit{6} & \textit{0.0007} & \textit{0.0003} & \textit{8.9} & \textit{82.28\%} & \textit{2.5426} & \textit{2.5757} & \textit{2.7295} & \textit{131072} & \textit{93.49\%} & \textit{1.015} \\
\textit{Attn} & \textit{6} & \textit{0.0005} & \textit{0.0003} & \textit{16.4} & \textit{85.54\%} & \textit{2.5426} & \textit{2.5696} & \textit{2.7295} & \textit{131072} & \textit{95.16\%} & \textit{1.014} \\
\textit{Attn} & \textit{6} & \textit{0.0003} & \textit{0.0003} & \textit{38.7} & \textit{88.69\%} & \textit{2.5426} & \textit{2.5637} & \textit{2.7295} & \textit{131072} & \textit{97.63\%} & \textit{1.015} \\
\textit{Attn} & \textit{13} & \textit{0.0012} & \textit{0.0003} & \textit{2.9} & \textit{46.05\%} & \textit{2.5426} & \textit{2.5502} & \textit{2.5566} & \textit{131072} & \textit{63.06\%} & \textit{1.042} \\
\textit{Attn} & \textit{13} & \textit{0.0006} & \textit{0.0003} & \textit{13.2} & \textit{76.64\%} & \textit{2.5426} & \textit{2.5459} & \textit{2.5566} & \textit{131072} & \textit{83.81\%} & \textit{1.0} \\
Attn & 13 & 0.0004 & 0.0003 & 28.1 & 63.78\% & 2.5426 & 2.5477 & 2.5566 & 131072 & 89.64\% & 0.992 \\
\textit{Attn} & \textit{13} & \textit{0.0002} & \textit{0.0003} & \textit{95.1} & \textit{82.86\%} & \textit{2.5426} & \textit{2.545} & \textit{2.5566} & \textit{131072} & \textit{97.05\%} & \textit{0.993} \\
\textit{Attn} & \textit{13} & \textit{4e-05} & \textit{0.0003} & \textit{1079.5} & \textit{93.95\%} & \textit{2.5426} & \textit{2.5434} & \textit{2.5566} & \textit{131072} & \textit{64.6\%} & \textit{1.002} \\
Attn & 13 & 2e-05 & 0.0003 & -635.1 & 87.73\% & 2.5426 & 2.5443 & 2.5566 & 131072 & 92.21\% & 1.003 \\
\textit{Attn} & \textit{20} & \textit{0.0012} & \textit{0.0003} & \textit{2.1} & \textit{64.17\%} & \textit{2.5426} & \textit{2.5533} & \textit{2.5726} & \textit{131072} & \textit{72.67\%} & \textit{1.038} \\
\textit{Attn} & \textit{20} & \textit{0.0006} & \textit{0.0003} & \textit{9.0} & \textit{80.22\%} & \textit{2.5426} & \textit{2.5485} & \textit{2.5726} & \textit{131072} & \textit{89.06\%} & \textit{1.014} \\
\textit{Attn} & \textit{20} & \textit{0.00055} & \textit{0.0003} & \textit{10.1} & \textit{84.01\%} & \textit{2.5426} & \textit{2.5474} & \textit{2.5726} & \textit{131072} & \textit{90.35\%} & \textit{0.997} \\
\textit{Attn} & \textit{20} & \textit{0.00045} & \textit{0.0003} & \textit{14.8} & \textit{85.85\%} & \textit{2.5426} & \textit{2.5468} & \textit{2.5726} & \textit{131072} & \textit{92.05\%} & \textit{1.003} \\
\textit{Attn} & \textit{20} & \textit{0.0004} & \textit{0.0003} & \textit{18.7} & \textit{86.55\%} & \textit{2.5426} & \textit{2.5466} & \textit{2.5726} & \textit{131072} & \textit{92.77\%} & \textit{1.016} \\
\textit{Attn} & \textit{20} & \textit{0.00035} & \textit{0.0003} & \textit{22.8} & \textit{88.2\%} & \textit{2.5426} & \textit{2.5461} & \textit{2.5726} & \textit{131072} & \textit{94.07\%} & \textit{1.009} \\
\textit{Attn} & \textit{20} & \textit{0.00025} & \textit{0.0003} & \textit{39.7} & \textit{90.97\%} & \textit{2.5426} & \textit{2.5453} & \textit{2.5726} & \textit{131072} & \textit{96.42\%} & \textit{1.009} \\
\textit{Attn} & \textit{20} & \textit{0.0002} & \textit{0.0003} & \textit{55.2} & \textit{92.72\%} & \textit{2.5426} & \textit{2.5448} & \textit{2.5726} & \textit{131072} & \textit{97.73\%} & \textit{0.994} \\
\textit{Attn} & \textit{20} & \textit{0.00015} & \textit{0.0003} & \textit{89.1} & \textit{94.39\%} & \textit{2.5426} & \textit{2.5443} & \textit{2.5726} & \textit{131072} & \textit{98.93\%} & \textit{0.999} \\
\textit{Attn} & \textit{20} & \textit{0.0001} & \textit{0.0003} & \textit{178.0} & \textit{94.71\%} & \textit{2.5426} & \textit{2.5442} & \textit{2.5726} & \textit{131072} & \textit{99.69\%} & \textit{1.003} \\
\textit{Attn} & \textit{20} & \textit{6e-05} & \textit{0.0003} & \textit{483.8} & \textit{99.72\%} & \textit{2.5426} & \textit{2.5427} & \textit{2.5726} & \textit{131072} & \textit{98.66\%} & \textit{0.994} \\
Attn & 20 & 4e-05 & 0.0003 & 894.6 & 97.03\% & 2.5426 & 2.5435 & 2.5726 & 131072 & 66.5\% & 0.991 \\
\textit{Attn} & \textit{20} & \textit{2e-05} & \textit{0.0003} & \textit{-851.3} & \textit{106.91\%} & \textit{2.5426} & \textit{2.5405} & \textit{2.5726} & \textit{131072} & \textit{86.24\%} & \textit{1.0} \\
\textit{Attn} & \textit{27} & \textit{0.002} & \textit{0.0003} & \textit{6.6} & \textit{100.37\%} & \textit{2.5426} & \textit{2.5406} & \textit{3.0819} & \textit{131072} & \textit{56.82\%} & \textit{1.008} \\
\textit{Attn} & \textit{27} & \textit{0.001} & \textit{0.0003} & \textit{16.5} & \textit{105.72\%} & \textit{2.5426} & \textit{2.5117} & \textit{3.0819} & \textit{131072} & \textit{70.25\%} & \textit{1.002} \\
Attn & 27 & 0.0007 & 0.0003 & 26.2 & 104.26\% & 2.5426 & 2.5196 & 3.0819 & 131072 & 77.02\% & 0.999 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
\textit{Attn} & \textit{4} & \textit{8e-05} & \textit{0.001} & \textit{17.6} & \textit{81.04\%} & \textit{1.9699} & \textit{1.9824} & \textit{2.0361} & \textit{196608} & \textit{94.29\%} & \textit{0.827} \\
\textit{Attn} & \textit{4} & \textit{6e-05} & \textit{0.001} & \textit{24.2} & \textit{84.12\%} & \textit{1.9699} & \textit{1.9804} & \textit{2.0361} & \textit{196608} & \textit{95.76\%} & \textit{0.848} \\
\textit{Attn} & \textit{4} & \textit{3e-05} & \textit{0.001} & \textit{62.1} & \textit{90.96\%} & \textit{1.9699} & \textit{1.9759} & \textit{2.0361} & \textit{196608} & \textit{96.72\%} & \textit{0.93} \\
\textit{Attn} & \textit{12} & \textit{8e-05} & \textit{0.001} & \textit{16.1} & \textit{51.88\%} & \textit{1.9699} & \textit{1.9907} & \textit{2.0131} & \textit{196608} & \textit{65.73\%} & \textit{0.78} \\
\textit{Attn} & \textit{12} & \textit{6e-05} & \textit{0.001} & \textit{24.0} & \textit{58.46\%} & \textit{1.9699} & \textit{1.9878} & \textit{2.0131} & \textit{196608} & \textit{69.85\%} & \textit{0.802} \\
\textit{Attn} & \textit{12} & \textit{3e-05} & \textit{0.001} & \textit{75.0} & \textit{72.84\%} & \textit{1.9699} & \textit{1.9816} & \textit{2.0131} & \textit{196608} & \textit{73.04\%} & \textit{0.848} \\
\textit{Attn} & \textit{16} & \textit{0.00045} & \textit{0.001} & \textit{0.3} & \textit{-3.54\%} & \textit{1.9699} & \textit{2.0058} & \textit{2.0046} & \textit{49152} & \textit{20.1\%} & \textit{0.554} \\
\textit{Attn} & \textit{16} & \textit{8e-05} & \textit{0.001} & \textit{14.6} & \textit{67.69\%} & \textit{1.9699} & \textit{1.9811} & \textit{2.0046} & \textit{196608} & \textit{64.35\%} & \textit{0.798} \\
\textit{Attn} & \textit{16} & \textit{3e-05} & \textit{0.001} & \textit{63.0} & \textit{81.78\%} & \textit{1.9699} & \textit{1.9762} & \textit{2.0046} & \textit{196608} & \textit{70.75\%} & \textit{0.868} \\
\textit{Attn} & \textit{16} & \textit{6e-05} & \textit{0.001} & \textit{20.8} & \textit{72.07\%} & \textit{1.9699} & \textit{1.9796} & \textit{2.0046} & \textit{196608} & \textit{69.92\%} & \textit{0.813} \\
\textit{Attn} & \textit{16} & \textit{0.0001} & \textit{0.001} & \textit{9.5} & \textit{60.16\%} & \textit{1.9699} & \textit{1.9837} & \textit{2.0046} & \textit{49152} & \textit{88.32\%} & \textit{0.754} \\
\textit{Attn} & \textit{16} & \textit{9e-05} & \textit{0.001} & \textit{11.3} & \textit{62.62\%} & \textit{1.9699} & \textit{1.9829} & \textit{2.0046} & \textit{49152} & \textit{89.87\%} & \textit{0.769} \\
\textit{Attn} & \textit{20} & \textit{6e-05} & \textit{0.001} & \textit{18.3} & \textit{87.49\%} & \textit{1.9698} & \textit{1.9769} & \textit{2.0269} & \textit{196608} & \textit{63.81\%} & \textit{0.87} \\
\textit{Attn} & \textit{20} & \textit{8e-05} & \textit{0.001} & \textit{13.6} & \textit{85.63\%} & \textit{1.9698} & \textit{1.978} & \textit{2.0269} & \textit{196608} & \textit{60.17\%} & \textit{0.871} \\
\textit{Attn} & \textit{20} & \textit{3e-05} & \textit{0.001} & \textit{52.0} & \textit{91.92\%} & \textit{1.9698} & \textit{1.9744} & \textit{2.0269} & \textit{196608} & \textit{65.83\%} & \textit{0.899} \\
\textit{Attn} & \textit{28} & \textit{3e-05} & \textit{0.001} & \textit{91.9} & \textit{73.29\%} & \textit{1.9698} & \textit{1.9715} & \textit{1.976} & \textit{196608} & \textit{71.36\%} & \textit{0.817} \\
\textit{Attn} & \textit{28} & \textit{6e-05} & \textit{0.001} & \textit{20.6} & \textit{57.17\%} & \textit{1.9698} & \textit{1.9725} & \textit{1.976} & \textit{196608} & \textit{64.79\%} & \textit{0.771} \\
\textit{Attn} & \textit{28} & \textit{8e-05} & \textit{0.001} & \textit{12.5} & \textit{49.8\%} & \textit{1.9698} & \textit{1.9729} & \textit{1.976} & \textit{196608} & \textit{55.92\%} & \textit{0.747} \\
\textit{MLP} & \textit{4} & \textit{3.5e-05} & \textit{0.001} & \textit{20.0} & \textit{86.36\%} & \textit{1.9698} & \textit{1.9802} & \textit{2.046} & \textit{196608} & \textit{95.6\%} & \textit{0.954} \\
MLP & 4 & 1e-05 & 0.001 & 64.5 & 83.61\% & 1.9698 & 1.9823 & 2.046 & 196608 & 42.92\% & 0.977 \\
\textit{MLP} & \textit{4} & \textit{2e-05} & \textit{0.001} & \textit{43.3} & \textit{87.2\%} & \textit{1.9698} & \textit{1.9796} & \textit{2.046} & \textit{196608} & \textit{74.78\%} & \textit{0.986} \\
\textit{MLP} & \textit{12} & \textit{3e-05} & \textit{0.001} & \textit{77.8} & \textit{81.95\%} & \textit{1.9698} & \textit{1.9783} & \textit{2.0167} & \textit{196608} & \textit{99.58\%} & \textit{0.932} \\
% \textit{MLP} & \textit{12} & \textit{5e-05} & \textit{0.001} & \textit{28.2} & \textit{76.01\%} & \textit{1.9698} & \textit{1.9811} & \textit{2.0167} & \textit{196608} & \textit{99.45\%} & \textit{0.909} \\

\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
% \textit{2.0167} & \textit{196608} & \textit{99.58\%} & \textit{0.932} \\
\textit{MLP} & \textit{12} & \textit{5e-05} & \textit{0.001} & \textit{28.2} & \textit{76.01\%} & \textit{1.9698} & \textit{1.9811} & \textit{2.0167} & \textit{196608} & \textit{99.45\%} & \textit{0.909} \\
\textit{MLP} & \textit{12} & \textit{7e-05} & \textit{0.001} & \textit{16.2} & \textit{71.94\%} & \textit{1.9698} & \textit{1.983} & \textit{2.0167} & \textit{196608} & \textit{99.14\%} & \textit{0.883} \\
\textit{MLP} & \textit{16} & \textit{2.5e-05} & \textit{0.001} & \textit{79.8} & \textit{78.44\%} & \textit{1.9698} & \textit{1.9785} & \textit{2.0098} & \textit{196608} & \textit{99.83\%} & \textit{0.919} \\
\textit{MLP} & \textit{16} & \textit{4e-05} & \textit{0.001} & \textit{29.0} & \textit{72.83\%} & \textit{1.9698} & \textit{1.9807} & \textit{2.0098} & \textit{196608} & \textit{99.82\%} & \textit{0.923} \\
\textit{MLP} & \textit{16} & \textit{3.5e-05} & \textit{0.001} & \textit{35.9} & \textit{73.95\%} & \textit{1.9698} & \textit{1.9803} & \textit{2.0098} & \textit{196608} & \textit{99.83\%} & \textit{0.914} \\
\textit{MLP} & \textit{16} & \textit{7.5e-05} & \textit{0.001} & \textit{11.2} & \textit{65.88\%} & \textit{1.9698} & \textit{1.9835} & \textit{2.0098} & \textit{196608} & \textit{99.45\%} & \textit{0.884} \\
\textit{MLP} & \textit{16} & \textit{4.5e-05} & \textit{0.001} & \textit{22.0} & \textit{70.73\%} & \textit{1.9698} & \textit{1.9815} & \textit{2.0098} & \textit{196608} & \textit{99.79\%} & \textit{0.901} \\
\textit{MLP} & \textit{16} & \textit{3e-05} & \textit{0.001} & \textit{54.9} & \textit{76.5\%} & \textit{1.9698} & \textit{1.9792} & \textit{2.0098} & \textit{196608} & \textit{99.86\%} & \textit{0.947} \\
\textit{MLP} & \textit{20} & \textit{3.5e-05} & \textit{0.001} & \textit{20.6} & \textit{91.28\%} & \textit{1.9698} & \textit{1.9814} & \textit{2.1022} & \textit{196608} & \textit{95.85\%} & \textit{0.971} \\
\textit{MLP} & \textit{20} & \textit{2.5e-05} & \textit{0.001} & \textit{25.4} & \textit{91.64\%} & \textit{1.9698} & \textit{1.9809} & \textit{2.1022} & \textit{196608} & \textit{90.15\%} & \textit{0.964} \\
\textit{MLP} & \textit{20} & \textit{7e-06} & \textit{0.001} & \textit{269.2} & \textit{93.37\%} & \textit{1.9698} & \textit{1.9786} & \textit{2.1022} & \textit{196608} & \textit{17.28\%} & \textit{0.962} \\
\textit{MLP} & \textit{28} & \textit{2.25e-05} & \textit{0.001} & \textit{95.2} & \textit{79.05\%} & \textit{1.9698} & \textit{1.9792} & \textit{2.0145} & \textit{196608} & \textit{99.81\%} & \textit{0.941} \\
\textit{MLP} & \textit{28} & \textit{4.5e-05} & \textit{0.001} & \textit{18.5} & \textit{67.4\%} & \textit{1.9698} & \textit{1.9844} & \textit{2.0145} & \textit{196608} & \textit{94.33\%} & \textit{0.92} \\
\textit{MLP} & \textit{28} & \textit{3e-05} & \textit{0.001} & \textit{37.0} & \textit{71.12\%} & \textit{1.9698} & \textit{1.9827} & \textit{2.0145} & \textit{196608} & \textit{92.72\%} & \textit{0.932} \\
\textit{Resid} & \textit{4} & \textit{3e-05} & \textit{0.001} & \textit{15.9} & \textit{98.11\%} & \textit{1.9699} & \textit{2.1793} & \textit{13.0434} & \textit{49152} & \textit{96.34\%} & \textit{0.966} \\
\textit{Resid} & \textit{4} & \textit{2e-05} & \textit{0.001} & \textit{28.1} & \textit{98.67\%} & \textit{1.9699} & \textit{2.1174} & \textit{13.0434} & \textit{49152} & \textit{97.0\%} & \textit{0.974} \\
\textit{Resid} & \textit{4} & \textit{1e-05} & \textit{0.001} & \textit{79.1} & \textit{99.27\%} & \textit{1.9699} & \textit{2.0506} & \textit{13.0434} & \textit{49152} & \textit{98.93\%} & \textit{0.983} \\
\textit{Resid} & \textit{12} & \textit{1e-05} & \textit{0.001} & \textit{128.7} & \textit{97.68\%} & \textit{1.9698} & \textit{2.1712} & \textit{10.6558} & \textit{49152} & \textit{52.7\%} & \textit{0.951} \\
\textit{Resid} & \textit{12} & \textit{3e-05} & \textit{0.001} & \textit{25.1} & \textit{93.87\%} & \textit{1.9698} & \textit{2.5021} & \textit{10.6558} & \textit{49152} & \textit{64.28\%} & \textit{0.96} \\
\textit{Resid} & \textit{12} & \textit{2e-05} & \textit{0.001} & \textit{52.1} & \textit{96.34\%} & \textit{1.9698} & \textit{2.2874} & \textit{10.6558} & \textit{49152} & \textit{67.39\%} & \textit{0.979} \\
\textit{Resid} & \textit{16} & \textit{2e-05} & \textit{0.001} & \textit{42.7} & \textit{95.55\%} & \textit{1.9698} & \textit{2.4025} & \textit{11.682} & \textit{49152} & \textit{68.44\%} & \textit{0.975} \\
\textit{Resid} & \textit{16} & \textit{1e-05} & \textit{0.001} & \textit{94.8} & \textit{96.48\%} & \textit{1.9698} & \textit{2.3119} & \textit{11.682} & \textit{49152} & \textit{36.81\%} & \textit{0.94} \\
\textit{Resid} & \textit{16} & \textit{1.5e-05} & \textit{0.001} & \textit{55.5} & \textit{95.97\%} & \textit{1.9698} & \textit{2.3609} & \textit{11.682} & \textit{49152} & \textit{59.52\%} & \textit{0.95} \\
\textit{Resid} & \textit{16} & \textit{3e-05} & \textit{0.001} & \textit{17.1} & \textit{90.16\%} & \textit{1.9698} & \textit{2.9252} & \textit{11.682} & \textit{196608} & \textit{9.91\%} & \textit{0.932} \\
\textit{Resid} & \textit{16} & \textit{5e-05} & \textit{0.001} & \textit{10.9} & \textit{86.0\%} & \textit{1.9698} & \textit{3.3293} & \textit{11.682} & \textit{196608} & \textit{8.82\%} & \textit{0.929} \\
Resid & 16 & 8e-06 & 0.001 & 49.1 & 84.1\% & 1.9698 & 3.5145 & 11.682 & 196608 & 1.06\% & 0.946 \\
\textit{Resid} & \textit{20} & \textit{7e-06} & \textit{0.001} & \textit{103.4} & \textit{91.94\%} & \textit{1.9698} & \textit{2.6543} & \textit{10.4578} & \textit{49152} & \textit{15.4\%} & \textit{1.016} \\
\textit{Resid} & \textit{20} & \textit{2e-05} & \textit{0.001} & \textit{33.4} & \textit{90.97\%} & \textit{1.9698} & \textit{2.7363} & \textit{10.4578} & \textit{49152} & \textit{46.57\%} & \textit{0.986} \\
\textit{Resid} & \textit{20} & \textit{4e-05} & \textit{0.001} & \textit{13.6} & \textit{86.19\%} & \textit{1.9698} & \textit{3.1421} & \textit{10.4578} & \textit{49152} & \textit{59.96\%} & \textit{0.954} \\
\textit{Resid} & \textit{28} & \textit{2e-05} & \textit{0.001} & \textit{21.0} & \textit{95.09\%} & \textit{1.9698} & \textit{3.242} & \textit{27.8663} & \textit{49152} & \textit{20.22\%} & \textit{0.916} \\
\textit{Resid} & \textit{28} & \textit{7e-06} & \textit{0.001} & \textit{109.2} & \textit{97.45\%} & \textit{1.9698} & \textit{2.6298} & \textit{27.8663} & \textit{49152} & \textit{20.65\%} & \textit{1.021} \\
\textit{Resid} & \textit{28} & \textit{1e-05} & \textit{0.001} & \textit{42.9} & \textit{96.27\%} & \textit{1.9698} & \textit{2.9349} & \textit{27.8663} & \textit{49152} & \textit{22.59\%} & \textit{0.932} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{SAE CE Loss}} & \textbf{\tiny{0 Abl. CE Loss}} & \textbf{\tiny{Width}} & \textbf{\tiny{\% Alive Features}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
\textit{Attn} & \textit{4} & \textit{0.0006} & \textit{0.0003} & \textit{38.2} & \textit{92.85\%} & \textit{1.9699} & \textit{1.9746} & \textit{2.0361} & \textit{131072} & \textit{93.76\%} & \textit{1.006} \\
\textit{Attn} & \textit{4} & \textit{0.0004} & \textit{0.0003} & \textit{69.8} & \textit{94.82\%} & \textit{1.9699} & \textit{1.9733} & \textit{2.0361} & \textit{131072} & \textit{96.29\%} & \textit{1.0} \\
\textit{Attn} & \textit{4} & \textit{0.0008} & \textit{0.0003} & \textit{24.7} & \textit{90.94\%} & \textit{1.9699} & \textit{1.9759} & \textit{2.0361} & \textit{131072} & \textit{91.45\%} & \textit{1.007} \\
\textit{Attn} & \textit{12} & \textit{0.0006} & \textit{0.0003} & \textit{64.5} & \textit{82.04\%} & \textit{1.9699} & \textit{1.9776} & \textit{2.0131} & \textit{131072} & \textit{74.48\%} & \textit{0.99} \\
\textit{Attn} & \textit{12} & \textit{0.001} & \textit{0.0003} & \textit{27.1} & \textit{73.09\%} & \textit{1.9699} & \textit{1.9815} & \textit{2.0131} & \textit{131072} & \textit{63.68\%} & \textit{0.987} \\
\textit{Attn} & \textit{12} & \textit{0.0008} & \textit{0.0003} & \textit{40.5} & \textit{77.52\%} & \textit{1.9699} & \textit{1.9796} & \textit{2.0131} & \textit{131072} & \textit{67.74\%} & \textit{0.998} \\
\textit{Attn} & \textit{16} & \textit{0.001} & \textit{0.0003} & \textit{17.2} & \textit{79.67\%} & \textit{1.9699} & \textit{1.9769} & \textit{2.0046} & \textit{32768} & \textit{89.76\%} & \textit{0.988} \\
\textit{Attn} & \textit{16} & \textit{0.0006} & \textit{0.0003} & \textit{39.1} & \textit{87.21\%} & \textit{1.9699} & \textit{1.9743} & \textit{2.0046} & \textit{131072} & \textit{80.93\%} & \textit{0.985} \\
\textit{Attn} & \textit{16} & \textit{0.0009} & \textit{0.0003} & \textit{20.8} & \textit{81.8\%} & \textit{1.9699} & \textit{1.9762} & \textit{2.0046} & \textit{32768} & \textit{91.0\%} & \textit{0.993} \\
\textit{Attn} & \textit{16} & \textit{0.0004} & \textit{0.0003} & \textit{77.2} & \textit{90.56\%} & \textit{1.9699} & \textit{1.9732} & \textit{2.0046} & \textit{131072} & \textit{85.48\%} & \textit{0.987} \\
\textit{Attn} & \textit{16} & \textit{0.0008} & \textit{0.0003} & \textit{25.0} & \textit{83.57\%} & \textit{1.9699} & \textit{1.9756} & \textit{2.0046} & \textit{131072} & \textit{79.41\%} & \textit{0.993} \\
\textit{Attn} & \textit{16} & \textit{0.0005} & \textit{0.0003} & \textit{57.8} & \textit{88.63\%} & \textit{1.9699} & \textit{1.9738} & \textit{2.0046} & \textit{32768} & \textit{96.08\%} & \textit{0.992} \\
\textit{Attn} & \textit{20} & \textit{0.0004} & \textit{0.0003} & \textit{71.2} & \textit{96.25\%} & \textit{1.9698} & \textit{1.972} & \textit{2.0269} & \textit{131072} & \textit{88.74\%} & \textit{0.992} \\
\textit{Attn} & \textit{20} & \textit{0.0006} & \textit{0.0003} & \textit{36.5} & \textit{94.34\%} & \textit{1.9698} & \textit{1.973} & \textit{2.0269} & \textit{131072} & \textit{85.88\%} & \textit{0.986} \\
\textit{Attn} & \textit{20} & \textit{0.0008} & \textit{0.0003} & \textit{24.0} & \textit{93.05\%} & \textit{1.9698} & \textit{1.9738} & \textit{2.0269} & \textit{131072} & \textit{83.05\%} & \textit{0.994} \\
\textit{Attn} & \textit{28} & \textit{0.0008} & \textit{0.0003} & \textit{27.8} & \textit{73.39\%} & \textit{1.9698} & \textit{1.9715} & \textit{1.976} & \textit{131072} & \textit{68.41\%} & \textit{0.988} \\
\textit{Attn} & \textit{28} & \textit{0.001} & \textit{0.0003} & \textit{17.7} & \textit{68.35\%} & \textit{1.9698} & \textit{1.9718} & \textit{1.976} & \textit{131072} & \textit{68.14\%} & \textit{0.991} \\
\textit{Attn} & \textit{28} & \textit{0.0006} & \textit{0.0003} & \textit{51.2} & \textit{78.11\%} & \textit{1.9698} & \textit{1.9712} & \textit{1.976} & \textit{131072} & \textit{72.44\%} & \textit{0.986} \\
\textit{MLP} & \textit{4} & \textit{0.0006} & \textit{0.0003} & \textit{28.6} & \textit{89.28\%} & \textit{1.9698} & \textit{1.978} & \textit{2.046} & \textit{131072} & \textit{99.16\%} & \textit{1.011} \\
\textit{MLP} & \textit{4} & \textit{0.0004} & \textit{0.0003} & \textit{66.5} & \textit{92.74\%} & \textit{1.9698} & \textit{1.9754} & \textit{2.046} & \textit{131072} & \textit{99.52\%} & \textit{1.002} \\
\textit{MLP} & \textit{4} & \textit{0.0008} & \textit{0.0003} & \textit{15.8} & \textit{87.13\%} & \textit{1.9698} & \textit{1.9796} & \textit{2.046} & \textit{131072} & \textit{98.46\%} & \textit{1.007} \\
\textit{MLP} & \textit{12} & \textit{0.001} & \textit{0.0003} & \textit{35.0} & \textit{81.33\%} & \textit{1.9698} & \textit{1.9786} & \textit{2.0167} & \textit{131072} & \textit{97.55\%} & \textit{1.011} \\
\textit{MLP} & \textit{12} & \textit{0.002} & \textit{0.0003} & \textit{8.2} & \textit{72.1\%} & \textit{1.9698} & \textit{1.9829} & \textit{2.0167} & \textit{131072} & \textit{94.68\%} & \textit{1.002} \\
\textit{MLP} & \textit{12} & \textit{0.0008} & \textit{0.0003} & \textit{55.7} & \textit{84.15\%} & \textit{1.9698} & \textit{1.9773} & \textit{2.0167} & \textit{131072} & \textit{98.23\%} & \textit{1.004} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{\tiny{Site}} & \textbf{\tiny{Layer}} & \textbf{\tiny{Sparsity $\lambda$}} & \textbf{\tiny{LR}} & \textbf{\tiny{L0}} & \textbf{\tiny{\% CE Recovered}} & \textbf{\tiny{Clean CE Loss}} & \textbf{\tiny{Spliced SAE CE Loss}} & \textbf{\tiny{Zero Ablation CE Loss}} & \textbf{\tiny{Shrinkage $\gamma$}} \\
\hline
\textit{MLP} & \textit{16} & \textit{0.0008} & \textit{0.0003} & \textit{51.0} & \textit{80.32\%} & \textit{1.9698} & \textit{1.9777} & \textit{2.0098} & \textit{131072} & \textit{99.05\%} & \textit{1.002} \\
\textit{MLP} & \textit{16} & \textit{0.0016} & \textit{0.0003} & \textit{12.4} & \textit{70.76\%} & \textit{1.9698} & \textit{1.9815} & \textit{2.0098} & \textit{131072} & \textit{97.38\%} & \textit{1.005} \\
\textit{MLP} & \textit{16} & \textit{0.0007} & \textit{0.0003} & \textit{70.1} & \textit{82.09\%} & \textit{1.9698} & \textit{1.977} & \textit{2.0098} & \textit{131072} & \textit{99.32\%} & \textit{1.001} \\
\textit{MLP} & \textit{16} & \textit{0.0014} & \textit{0.0003} & \textit{16.1} & \textit{72.62\%} & \textit{1.9698} & \textit{1.9808} & \textit{2.0098} & \textit{131072} & \textit{97.48\%} & \textit{1.007} \\
\textit{MLP} & \textit{16} & \textit{0.0012} & \textit{0.0003} & \textit{21.9} & \textit{75.12\%} & \textit{1.9698} & \textit{1.9798} & \textit{2.0098} & \textit{131072} & \textit{98.18\%} & \textit{1.012} \\
\textit{MLP} & \textit{16} & \textit{0.0009} & \textit{0.0003} & \textit{38.3} & \textit{78.41\%} & \textit{1.9698} & \textit{1.9785} & \textit{2.0098} & \textit{131072} & \textit{98.72\%} & \textit{0.993} \\
\textit{MLP} & \textit{20} & \textit{0.0008} & \textit{0.0003} & \textit{51.0} & \textit{94.28\%} & \textit{1.9698} & \textit{1.9774} & \textit{2.1022} & \textit{131072} & \textit{99.06\%} & \textit{1.007} \\
\textit{MLP} & \textit{20} & \textit{0.0012} & \textit{0.0003} & \textit{22.1} & \textit{92.53\%} & \textit{1.9698} & \textit{1.9797} & \textit{2.1022} & \textit{131072} & \textit{97.97\%} & \textit{1.0} \\
\textit{MLP} & \textit{20} & \textit{0.001} & \textit{0.0003} & \textit{30.9} & \textit{93.27\%} & \textit{1.9698} & \textit{1.9788} & \textit{2.1022} & \textit{131072} & \textit{98.39\%} & \textit{1.003} \\
\textit{MLP} & \textit{28} & \textit{0.001} & \textit{0.0003} & \textit{47.7} & \textit{79.96\%} & \textit{1.9698} & \textit{1.9788} & \textit{2.0145} & \textit{131072} & \textit{98.76\%} & \textit{1.004} \\
\textit{MLP} & \textit{28} & \textit{0.0008} & \textit{0.0003} & \textit{82.1} & \textit{83.68\%} & \textit{1.9698} & \textit{1.9771} & \textit{2.0145} & \textit{131072} & \textit{98.48\%} & \textit{1.002} \\
\textit{MLP} & \textit{28} & \textit{0.0015} & \textit{0.0003} & \textit{21.3} & \textit{73.3\%} & \textit{1.9698} & \textit{1.9818} & \textit{2.0145} & \textit{131072} & \textit{97.58\%} & \textit{1.004} \\
\textit{Resid} & \textit{4} & \textit{0.0008} & \textit{0.0003} & \textit{70.7} & \textit{99.5\%} & \textit{1.9699} & \textit{2.0257} & \textit{13.0434} & \textit{32768} & \textit{99.68\%} & \textit{0.996} \\
\textit{Resid} & \textit{4} & \textit{0.001} & \textit{0.0003} & \textit{49.0} & \textit{99.37\%} & \textit{1.9699} & \textit{2.0399} & \textit{13.0434} & \textit{32768} & \textit{99.52\%} & \textit{0.998} \\
\textit{Resid} & \textit{4} & \textit{0.002} & \textit{0.0003} & \textit{16.2} & \textit{98.83\%} & \textit{1.9699} & \textit{2.0998} & \textit{13.0434} & \textit{32768} & \textit{98.72\%} & \textit{1.001} \\
\textit{Resid} & \textit{12} & \textit{0.004} & \textit{0.0003} & \textit{16.2} & \textit{95.92\%} & \textit{1.9698} & \textit{2.3239} & \textit{10.6558} & \textit{32768} & \textit{72.56\%} & \textit{1.003} \\
\textit{Resid} & \textit{12} & \textit{0.0016} & \textit{0.0003} & \textit{77.1} & \textit{98.61\%} & \textit{1.9698} & \textit{2.0908} & \textit{10.6558} & \textit{32768} & \textit{85.53\%} & \textit{0.998} \\
\textit{Resid} & \textit{12} & \textit{0.002} & \textit{0.0003} & \textit{52.8} & \textit{98.2\%} & \textit{1.9698} & \textit{2.1261} & \textit{10.6558} & \textit{32768} & \textit{83.41\%} & \textit{1.0} \\
\textit{Resid} & \textit{16} & \textit{0.003} & \textit{0.0003} & \textit{37.5} & \textit{97.46\%} & \textit{1.9698} & \textit{2.2162} & \textit{11.682} & \textit{32768} & \textit{78.14\%} & \textit{1.0} \\
\textit{Resid} & \textit{16} & \textit{0.006} & \textit{0.0003} & \textit{12.5} & \textit{94.29\%} & \textit{1.9698} & \textit{2.5249} & \textit{11.682} & \textit{32768} & \textit{62.59\%} & \textit{0.998} \\
\textit{Resid} & \textit{16} & \textit{0.002} & \textit{0.0003} & \textit{71.5} & \textit{98.33\%} & \textit{1.9698} & \textit{2.1324} & \textit{11.682} & \textit{32768} & \textit{82.89\%} & \textit{0.998} \\
\textit{Resid} & \textit{16} & \textit{0.0025} & \textit{0.0003} & \textit{46.2} & \textit{98.04\%} & \textit{1.9698} & \textit{2.1597} & \textit{11.682} & \textit{131072} & \textit{38.15\%} & \textit{0.993} \\
\textit{Resid} & \textit{16} & \textit{0.0045} & \textit{0.0003} & \textit{18.9} & \textit{96.55\%} & \textit{1.9698} & \textit{2.3045} & \textit{11.682} & \textit{131072} & \textit{38.92\%} & \textit{0.996} \\
\textit{Resid} & \textit{16} & \textit{0.0015} & \textit{0.0003} & \textit{95.6} & \textit{98.62\%} & \textit{1.9698} & \textit{2.104} & \textit{11.682} & \textit{131072} & \textit{29.77\%} & \textit{0.991} \\
\textit{Resid} & \textit{20} & \textit{0.0075} & \textit{0.0003} & \textit{15.4} & \textit{91.68\%} & \textit{1.9698} & \textit{2.6763} & \textit{10.4578} & \textit{32768} & \textit{59.39\%} & \textit{0.994} \\
\textit{Resid} & \textit{20} & \textit{0.004} & \textit{0.0003} & \textit{38.7} & \textit{95.09\%} & \textit{1.9698} & \textit{2.3866} & \textit{10.4578} & \textit{32768} & \textit{65.15\%} & \textit{0.995} \\
\textit{Resid} & \textit{20} & \textit{0.003} & \textit{0.0003} & \textit{58.4} & \textit{96.05\%} & \textit{1.9698} & \textit{2.3053} & \textit{10.4578} & \textit{32768} & \textit{68.08\%} & \textit{0.994} \\
\textit{Resid} & \textit{28} & \textit{0.0075} & \textit{0.0003} & \textit{25.0} & \textit{96.54\%} & \textit{1.9698} & \textit{2.8646} & \textit{27.8663} & \textit{32768} & \textit{29.97\%} & \textit{0.993} \\
\textit{Resid} & \textit{28} & \textit{0.005} & \textit{0.0003} & \textit{46.6} & \textit{97.58\%} & \textit{1.9698} & \textit{2.5973} & \textit{27.8663} & \textit{32768} & \textit{40.94\%} & \textit{1.008} \\
\textit{Resid} & \textit{28} & \textit{0.004} & \textit{0.0003} & \textit{61.2} & \textit{97.9\%} & \textit{1.9698} & \textit{2.5136} & \textit{27.8663} & \textit{32768} & \textit{35.93\%} & \textit{1.005} \\
\hline
\end{tabular}
